The Best Ways to Slice a Polytope

We study the structure of the set of all possible affine hyperplane sections of a convex polytope. We present two different cell decompositions of this set, induced by hyperplane arrangements. Using our decomposition, we bound the number of possible combinatorial types of sections and craft algorithms that compute optimal sections of the polytope according to various combinatorial and metric criteria, including sections that maximize the number of $k$-dimensional faces, maximize the volume, and maximize the integral of a polynomial. Our optimization algorithms run in polynomial time in fixed dimension, but the same problems show hardness otherwise. Our tools can be extended to intersection with halfspaces and projections onto hyperplanes. Finally, we present several experiments illustrating our theorems and algorithms on famous polytopes.

==> figures/example-house-cocircuit-2.tex <==
\begin{tikzpicture}[scale = 1.5]
    \draw[thick] (1, -8/9) -- (-1, 8/9);
    \node[anchor=west] at (1,-8/9) {$\langle \bv_1 + \bt, \bx \rangle = 0$};
    \draw[thick] (3/8, 1) -- (-3/8, -1) ;
    \node[anchor=south] at (3/8,1) {$\langle \bv_5 + \bt, \bx \rangle = 0$};
    \draw[thick] (1, 2/9) -- (-1, -2/9) ;
    \node[anchor=west] at (1,2/9) {$\langle \bv_4 + \bt, \bx \rangle = 0$};
    \draw[thick] (1, 4/9) -- (-1, -4/9) ;
    \node[anchor=west] at (1,5/9) {$\langle \bv_2 + \bt, \bx \rangle = 0$};
    \draw[thick] (-3/4, 1) -- (3/4, -1) ;
    \node[anchor=north] at (3/4,-1) {$\langle \bv_3 + \bt, \bx \rangle = 0$};
    \node at (-0.6,0.15) {$C(\bt)$};
\end{tikzpicture}

==> figures/example-house-cocircuit.tex <==
\begin{tikzpicture}
    \fill[black!20] (1/3, -1) -- (1/2, -1/2) -- (0, 0) -- (-1/2, -1/2) -- (-1/3, -1) ;
    \draw[thick] (1, 3/2) -- (1, -5/2) ;
    \draw[thick] (7/6, 3/2) -- (-1/6, -5/2) ;
    \draw[thick] (2, 1) -- (-2, 1) ;
    \draw[thick] (3/2, 3/2) -- (-2, -2) ;
    \draw[thick] (2, 0) -- (-1/2, -5/2) ;
    \draw[thick] (2, -2) -- (-3/2, 3/2) ;
    \draw[thick] (2, -1) -- (-2, -1) ;
    \draw[thick] (-7/6, 3/2) -- (1/6, -5/2) ;
    \draw[thick] (1/2, -5/2) -- (-2, 0) ;
    \draw[thick] (-1, 3/2) -- (-1, -5/2) ;
\end{tikzpicture}

==> figures/example-house-parallel.tex <==
\begin{tikzpicture}[scale = 1]
    \draw[thick, color=black!20] (-1,-1) -- (1,-1) -- (1,1) -- (0,2) -- (-1,1) -- (-1,-1)  ;
    \draw[thick] (-0.6, -1.4) -- (-1.5, -0.5) ;
    \draw[thick] (1.4, -1.4) -- (-1.5, 1.5) ;
    \draw[thick] (1.5, 0.5) -- (-0.2, 2.2) ;
    \draw[->,thick] (0.5,-.5) -- (0.2,-.8);
    \node at (0.0,-0.65) {$\bu$};
\end{tikzpicture}
\hspace*{5em}
\begin{tikzpicture}[scale = 1]
    \draw[thick, color=black!20] (-1,-1) -- (1,-1) -- (1,1) -- (0,2) -- (-1,1) -- (-1,-1)  ;
    \draw[thick] (-0.2, -1.4) -- (-1.5, -0.75) ;
    \draw[thick] (1.5, -1.25) -- (-1.5, 0.25) ;
    \draw[thick] (1.5, -0.25) -- (-1.5, 1.25) ;
    \draw[thick] (1.5, 0.75) -- (-1.4, 2.2) ;
    \draw[thick] (1.5, 1.25) -- (-0.4, 2.2) ;
    \draw[->,thick] (0.6,-0.8) -- (0.8,-0.4);
    \node at (0.99,-0.65) {$\bu$};
\end{tikzpicture}

==> figures/example-house-projection.tex <==
\begin{tikzpicture}[scale = 1.3]
    \draw[thick, color=black!20] (-1,-1) -- (1,-1) -- (1,1) -- (0,2) -- (-1,1) -- (-1,-1)  ;
    \draw[thick, cb-green-sea] (0, 2.1) -- (0, -2.1) ;
    \draw[thick, cb-green-sea] (-1.8, 1.8) -- (1.8, -1.8) ;
    \draw[thick, cb-green-sea] (-2, 0) -- (2, 0) ;
    \draw[thick, cb-green-sea] (-1.8, -1.8) -- (1.8, 1.8) ;
    \node at (0.75,1.7) {\small $2(u_1+u_2)$};
    \node at (-0.8,-1.7) {\small $-2(u_1+u_2)$};
    \node at (1.3,0.4) {\small $3 u_1+u_2$};
    \node at (-1.3,-0.4) {\small $-3 u_1-u_2$};
    \node at (-0.75,1.7) {\small $2(u_2-u_1)$};
    \node at (0.8,-1.7) {\small $2(u_1-u_2)$};
    \node at (-1.3,0.4) {\small $-3 u_1+u_2$};
    \node at (1.3,-0.4) {\small $3 u_1-u_2$};
\end{tikzpicture}

==> figures/example-house-radial-integral.tex <==
\begin{tikzpicture}[scale = 2]
    \draw[thick, cb-green-sea] (-1,-1) -- (1,1) ;
    \draw[thick, cb-green-sea] (1,-1) -- (-1,1) ;
    \draw[thick, cb-green-sea] (-1.3,0) -- (1.3,0) ;
    \node at (0,.5) {$\tfrac{2}{u_2}$};
    \node at (0,-.5) {$-\tfrac{2}{u_2}$};
    \node at (-1,.4) {$-\tfrac{3u_1 - u_2}{u_1(u_1 - u_2)}$};
    \node at (-1,-.4) {$-\tfrac{3u_1 + u_2}{u_1(u_1 + u_2)}$};
    \node at (1,-.4) {$\tfrac{3u_1 - u_2}{u_1(u_1 - u_2)}$};
    \node at (1,.4) {$\tfrac{3u_1 + u_2}{u_1(u_1 + u_2)}$};
    \node at (0,-1.3) {$\int_{P \cap \bu^\perp} 1 \dx = \vol(P\cap \bu^\perp)$};
\end{tikzpicture}
\begin{tikzpicture}[scale = 2]
    \draw[thick, cb-rose] (-1,-1) -- (1,1) ;
    \draw[thick, cb-rose] (1,-1) -- (-1,1) ;
    \draw[thick, cb-rose] (-2,0) -- (2,0) ;
    \node at (0,.5) {$0$};
    \node at (0,-.5) {$0$};
    \node at (-1.3,.4) {$\tfrac{(u_1 + u_2)\vol(P\cap \bu^\perp)}{2u_1} $};
    \node at (-1.3,-.4) {$\tfrac{(u_1 - u_2)^2 \vol(P\cap \bu^\perp)}{2u_1(u_1 + u_2)}$};
    \node at (1.3,-.4) {$\tfrac{(u_1 + u_2) \vol(P\cap \bu^\perp)}{2u_1}$};
    \node at (1.3,.4) {$\tfrac{(u_1 - u_2)^2  \vol(P\cap \bu^\perp) }{2u_1(u_1 + u_2)}$};
    \node at (0,-1.3) {$\int_{P \cap \bu^\perp} x_1 + x_2 \dx$};
\end{tikzpicture}\\
\vspace*{1em}
\begin{tikzpicture}[scale = 2]
    \draw[thick, cb-salmon-pink] (-1,-1) -- (1,1) ;
    \draw[thick, cb-salmon-pink] (1,-1) -- (-1,1) ;
    \draw[thick, cb-salmon-pink] (-2,0) -- (2,0) ;
    \node at (0,0.95) {$\tfrac{(u_1^2 - u_1 u_2^2 + u_2^2)\vol(P\cap \bu^\perp)}{3 u_2^2}$};
    \node at (0,-1.1) {$\tfrac{(u_1^2 - u_1 u_2^2 + u_2^2)\vol(P\cap \bu^\perp)}{3 u_2^2}$};
    \node at (-1.3,.4) {$\tfrac{g(\bu) \vol(P\cap \bu^\perp)}{(u_1 - u_2)^2} $};
    \node at (-1.3,-.4) {$\tfrac{g(\bu) \vol(P\cap \bu^\perp)}{(u_1 + u_2)^2} $};
    \node at (1.3,-.4) {$\tfrac{g(\bu) \vol(P\cap \bu^\perp)}{(u_1 - u_2)^2} $};
    \node at (1.3,.4) {$\tfrac{g(\bu) \vol(P\cap \bu^\perp)}{(u_1 + u_2)^2} $};
    \node at (0,-1.6) {$\int_{P \cap \bu^\perp} x_1^2 + x_1 x_2 + x_2^2 \dx$};
\end{tikzpicture}

==> figures/example-house-sweeping.tex <==
\begin{tikzpicture}[scale = 1.8]
\fill[black!20] (0,0) -- (1,1) -- (0,1);
\draw[thick] (1, 0) -- (-1, 0) ;
\node[anchor=west] at (1,0) {$(\bv_1 - \bv_5)^\perp = (\bv_2 - \bv_3)^\perp$};
\draw[thick] (1, -1/3) -- (-1, 1/3) ;
\node[anchor=west] at (1, -1/3) {$(\bv_1 - \bv_4)^\perp$};
\draw[thick] (0, 1) -- (0, -1) ;
\node[anchor=south] at (0, 1) {$(\bv_1 - \bv_2)^\perp = (\bv_3 - \bv_5)^\perp$};
\draw[thick] (-1, 1) -- (1, -1) ;
\node[anchor=west] at (1, -1) {$(\bv_1 - \bv_3)^\perp = (\bv_4 - \bv_5)^\perp$};
\draw[thick] (-1, -1) -- (1, 1) ;
\node[anchor=west] at (1, 1) {$(\bv_2 - \bv_5)^\perp = (\bv_3 - \bv_4)^\perp$};
\draw[thick] (1, 1/3) -- (-1, -1/3) ;
\node[anchor=west] at (1, 1/3) {$(\bv_2 - \bv_4)^\perp$};
\end{tikzpicture}

==> figures/example-house-translational-parametric.tex <==
\begin{tikzpicture}[scale = 1.3]
    \draw[thick, color=black!20] (-1,-1) -- (1,-1) -- (1,1) -- (0,2) -- (-1,1) -- (-1,-1)  ;
    \draw[thick, cb-green-sea] (-0.2, -1.4) -- (-1.5, -0.75) ;
    \draw[thick, cb-green-sea] (1.5, -1.25) -- (-1.5, 0.25) ;
    \draw[thick, cb-green-sea] (1.5, -0.25) -- (-1.5, 1.25) ;
    \draw[thick, cb-green-sea] (1.5, 0.75) -- (-1.4, 2.2) ;
    \draw[thick, cb-green-sea] (1.5, 1.25) -- (-0.4, 2.2) ;
    \node at (-0.4,-0.7) {$\tfrac{\beta + u_1 + u_2}{u_1 u_2}$};
    \node at (0,0) {$\tfrac{2}{u_2}$};
    \node at (0,1) {$-\tfrac{\beta - u_1 - 3u_2}{(u_1 + u_2)u_2}$};
    \node[anchor=south west] at (0.4,1.8) {$\tfrac{2(\beta - 2 u_2)}{(u_1 + u_2)(u_1 - u_2)}$};
    \draw [thick,black] (0.5,1.9) to [out=180,in=40] (0,1.7);
    %\node at (0,-1.8) {$\int_{P\cap H(\bu,\beta)} 1 \dx = \vol(P\cap H(\bu,\beta))$};
    \draw[->,thick, cb-green-sea] (0.6,-0.8) -- (0.8,-0.4);
    \node[cb-green-sea] at (0.95,-0.45) {$\bu$};
\end{tikzpicture}

==> figures/example-house-translational.tex <==
\begin{tikzpicture}[scale = 1.3]
    \draw[thick, color=black!20] (-1,-1) -- (1,-1) -- (1,1) -- (0,2) -- (-1,1) -- (-1,-1)  ;
    \draw[thick, cb-green-sea] (-0.2, -1.4) -- (-1.5, -0.75) ;
    \draw[thick, cb-green-sea] (1.5, -1.25) -- (-1.5, 0.25) ;
    \draw[thick, cb-green-sea] (1.5, -0.25) -- (-1.5, 1.25) ;
    \draw[thick, cb-green-sea] (1.5, 0.75) -- (-1.4, 2.2) ;
    \draw[thick, cb-green-sea] (1.5, 1.25) -- (-0.4, 2.2) ;
    \node at (-0.4,-0.7) {$\tfrac{5\beta + 3\sqrt5}{2}$};
    \node at (0,0) {$\sqrt5$};
    \node at (0,1) {$\tfrac{-5\beta + 7\sqrt5}{6}$};
    \node at (1.1,1.9) {$\tfrac{-10\beta + 8\sqrt5}{3}$};
    \draw [thick,black] (0.5,1.9) to [out=180,in=40] (0,1.7);
    \node at (0,-1.7) {$\int_{P\cap H(\beta)} 1 \dx = \vol(P\cap H(\beta))$};
\end{tikzpicture}
\begin{tikzpicture}[scale = 1.3]
    \draw[thick, color=black!20] (-1,-1) -- (1,-1) -- (1,1) -- (0,2) -- (-1,1) -- (-1,-1)  ;
    \draw[thick, cb-rose] (-0.2, -1.4) -- (-1.5, -0.75) ;
    \draw[thick, cb-rose] (1.5, -1.25) -- (-1.5, 0.25) ;
    \draw[thick, cb-rose] (1.5, -0.25) -- (-1.5, 1.25) ;
    \draw[thick, cb-rose] (1.5, 0.75) -- (-1.4, 2.2) ;
    \draw[thick, cb-rose] (1.5, 1.25) -- (-0.4, 2.2) ;
    \node at (-0.4,-0.7) {\rotatebox{-27}{$\tfrac{(3\sqrt 5\beta + 1)\vol(P\cap H(\beta))}{4}$}};
    \node at (0,0) {\rotatebox{-27}{$\tfrac{5\beta}{2}$}};
    \node at (0,1) {\rotatebox{-27}{$\quad \tfrac{(7\sqrt5\beta - 1)\vol(P\cap H(\beta))}{12}$}};
    \node at (1.1,1.9) {\rotatebox{-27}{$\tfrac{(\sqrt5\beta + 2)\vol(P\cap H(\beta))}{3}$
    }};
    \draw [thick,black] (0.5,1.9) to [out=180,in=40] (0,1.7);
    \node at (0,-1.7) {$\int_{P\cap H(\beta)} x_1 + x_2 \dx$};
\end{tikzpicture}
\begin{tikzpicture}[scale = 1.3]
    \draw[thick, color=black!20] (-1,-1) -- (1,-1) -- (1,1) -- (0,2) -- (-1,1) -- (-1,-1)  ;
    \draw[thick, cb-salmon-pink] (-0.2, -1.4) -- (-1.5, -0.75) ;
    \draw[thick, cb-salmon-pink] (1.5, -1.25) -- (-1.5, 0.25) ;
    \draw[thick, cb-salmon-pink] (1.5, -0.25) -- (-1.5, 1.25) ;
    \draw[thick, cb-salmon-pink] (1.5, 0.75) -- (-1.4, 2.2) ;
    \draw[thick, cb-salmon-pink] (1.5, 1.25) -- (-0.4, 2.2) ;
    \node at (-0.4,-0.7) {\rotatebox{-27}{$\tfrac{(10\beta^2 + 3\sqrt5 \beta + 3)\vol(P\cap H(\beta))}{4}$}};
    \node at (0,0) {\rotatebox{-27}{$\tfrac{\sqrt5(5\beta^2 +1)}{4}$}};
    \node at (0,1) {\rotatebox{-27}{$\quad \tfrac{(50\beta^2 - 5\sqrt5\beta + 13)\vol(P\cap H(\beta))}{36}$}};
    \node at (1.1,1.9) {\rotatebox{-27}{$\tfrac{2(10\beta^2 - 7\sqrt5 \beta + 14)\vol(P\cap H(\beta))}{9}$
    }};
    \draw [thick,black] (0.5,1.9) to [out=180,in=40] (0,1.7);
    \node at (0,-1.7) {$\int_{P\cap H(\beta)} x_1^2 +x_1x_2 + x_2^2 \dx$};
\end{tikzpicture}

==> figures/example-house.tex <==
\begin{tikzpicture}
    \draw[thick] (-1,-1) -- (1,-1) -- (1,1) -- (0,2) -- (-1,1) -- (-1,-1)  ;
    \filldraw (0,0) circle (1.5 pt);
\end{tikzpicture}
\hspace*{1em}
\begin{tikzpicture}
    \draw[thick] (-1,-1) -- (1,1) ;
    \draw[thick] (1,-1) -- (-1,1) ;
    \draw[thick] (-1,0) -- (1,0) ;
\end{tikzpicture} 
\hspace*{6em}
\begin{tikzpicture}
    \draw[thick] (-1,-1) -- (1,-1) -- (1,1) -- (0,2) -- (-1,1) -- (-1,-1)  ;
    \filldraw (1/3,1/2) circle (1.5 pt);
\end{tikzpicture}
\hspace*{1em}
\begin{tikzpicture}
    \draw[thick] (1, -8/9) -- (-1, 8/9) ;
    \draw[thick] (3/8, 1) -- (-3/8, -1) ;
    \draw[thick] (1, 2/9) -- (-1, -2/9) ;
    \draw[thick] (1, 4/9) -- (-1, -4/9) ;
    \draw[thick] (-3/4, 1) -- (3/4, -1) ;
\end{tikzpicture}
